Nucleon Resonance Structure from Exclusive Meson Electroproduction with CLAS

Studies of the nucleon resonance electroexcitation amplitudes in a wide range of photon virtualities offer unique information on many facets of strong QCD behind the generation of all prominent excited nucleon states. Advances in the evaluation of resonance electroexcitation amplitudes from the data measured with the CLAS detector and the future extension of these studies with the CLAS12 detector at Jefferson Lab are presented. For the first time, analyses of $\pi^0p$, $\pi^+n$, $\eta p$, and $\pi^+\pi^-p$ electroproduction off proton channels have provided electroexcitation amplitudes of most resonances in the mass range up to 1.8 GeV and at photon virtualities $Q^2 < 5$~GeV$^2$.Studies of the resonance electroexcitation amplitudes revealed the $N^*$ structure as a complex interplay between the inner core of three dressed quarks and the external meson-baryon cloud. The successful description of the $\Delta(1232)3/2^+$ and $N(1440)1/2^+$ electrocouplings achieved within the Dyson-Schwinger Equation approach under a traceable connection to the QCD Lagrangian and supported by the novel light front quark model demonstrated the relevance of dressed quarks with dynamically generated masses as an active structural component in baryons. Future experiments with the CLAS12 detector will offer insight into the structure of all prominent resonances at the highest photon virtualities, $Q^2 < 12$~GeV$^2$, ever achieved in exclusive reactions, thus addressing the most challenging problems of the Standard Model on the nature of hadron mass, quark-gluon confinement, and the emergence of nucleon resonance structures from QCD. A search for new states of hadronic matter, the so-called hybrid-baryons with glue as a structural component, will complete the long term efforts on the resonance spectrum exploration.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

